Cognitive Preadaptation for Resilient Adaptive Control

In this paper, we investigate a novel control architecture and algorithm for incorporating preadaption functions. We propose a preadaptation mechanism that can augment any adaptive control scheme and improve its resilience. Through simulations of a flight control system we illustrate the effectiveness of the preadaptation mechanism in improving the adaptation. We show that the preadaptation mechanism we propose can reduce the peak of the response by as much as $50\%$. The scenarios we present also show that the preadaptation mechanism is effective across a wide range of scenarios suggesting that the mechanism is reliable.

==> ContArch.tex <==
\begin{tikzpicture}[scale = 0.7]

\draw [draw=blue, fill=blue, fill opacity = 0.1, rounded corners, thick] (-3, 1.5) rectangle (-1, 2.5);
\draw (-2, 2) node [align=center] {\tiny Baseline Control};

\draw [draw=blue, fill=blue, fill opacity = 0.1, rounded corners, thick] (-3, -0.5) rectangle (-1, 0.5);
\draw (-2, 0) node [align=center] {\tiny Control Law};

\draw [draw=blue, fill=blue, fill opacity = 0.1, rounded corners, thick] (2, -0.5) rectangle (4, 0.5);
\draw (3, 0) node [align=center] {\tiny Plant};

\draw [draw=blue, fill=blue, fill opacity = 0.1, rounded corners, thick] (5.5, -0.5) rectangle (7.5, 0.5);
\draw (6.5, 0) node [align=center] {\tiny Output};

\draw [draw=blue, fill=blue, fill opacity = 0.1, rounded corners, thick] (-3, -2.5) rectangle (-1, -1.5);
\draw (-2, -2) node [align=center] {\tiny Ref. Model};

\draw [draw=blue, fill=blue, fill opacity = 0.1, rounded corners, thick] (-3, -3.5) rectangle (-1, -4.5);
\draw (-2, -4) node [align=center] {\tiny Adaptation Law};

\draw [draw=blue, fill=blue, fill opacity = 0.1, rounded corners, thick] (5.5, -2.5) rectangle (7.5, -1.5);
\draw (6.5, -2) node [align=center] {\tiny Velocity Estimator};

\draw [draw=blue, fill=blue, fill opacity = 0.1, rounded corners, thick] (5.5, -3.5) rectangle (7.5, -4.5);
\draw (6.5, -4) node [align=center] {\tiny Attention$(e,\hat{\dot{e}})$};

\draw [draw=blue, fill=blue, fill opacity = 0.1, rounded corners, thick] (2, -3.5) rectangle (4, -4.5);
\draw (3, -4) node [align=center] {\tiny Preadaptation};

\draw (0.5,0) node [draw=blue, circle, thick] (a) {$+$};
\draw (0.5,-2) node [draw=blue, circle, thick] (b) {$-$};
\draw (9,-1) node [draw=blue, circle, thick](e) {$-$};

\draw (-4.5, 2) node [anchor = center] (c) {\scriptsize $r$};
\draw (-3.75, -2) node [anchor = center] (k) {\scriptsize $r$};
\draw (4.5, 0) node [anchor = south] {\scriptsize $x$};
\draw (7.75, 0) node [anchor = south] {\scriptsize $y$};
\draw (-0.25, -2) node [anchor = south] {\scriptsize $x_r$};
\draw (11, -1.3) node [anchor = south] (l) {\scriptsize $x_r(i)$};
\draw (-0,-3.75 ) node [anchor = south] {\scriptsize $e_v$};
\draw (-3.5, -4) node [anchor = south] {\scriptsize $\hat{\theta}$};
\draw (-0.5, 2) node [anchor = south] {\scriptsize $u_{bl}$};
\draw (-0.5, 0) node [anchor = south] {\scriptsize $u_{ad}$};
\draw (1.5, 0) node [anchor = south] {\scriptsize $u$};
\draw (8, -1) node [anchor = south] (d) {\scriptsize $e$};
\draw (6.5, -3) node [anchor = east] (h) {\scriptsize $\hat{\dot{e}}$};
\draw (1.5, -4.25) node [anchor = south] {\scriptsize $\hat{\theta}_I$};
\draw (7, -4.75) node [anchor = north] {\scriptsize Preadaptation};
\draw (-2.4, 0.75) node [anchor = south] {\scriptsize Adaptive Control};
\draw (5,-1) node (f) {}; \draw (2.5,-2) node (g) {}; \draw (5,-3) node (i) {};\draw (5,-4) node (j) {};

\draw [->,thick] (4,0) -- (5,0) -- (5,3) -- (-2,3) -- (-2,2.5);
\draw [->,thick] (5,0) -- (5.5,0);
\draw [->,thick] (-1,2) -- (0.5,2) -- (a);
\draw [->,thick] (-1,0) -- (a); \draw [->,thick] (a) -- (2,0);
%\draw [->,thick] (a) -- (0.5,-1) -- (-3.5,-1) -- (-3.5,-2) -- (-3,-2);
\draw[ ->,thick] (k) -- (-3,-2);
\draw[ ->,thick] (l) -- (e);
\draw [->,thick] (4,0) -- (5,0) -- (5,-2) -- (b);
\draw [->,thick] (-1,-2) -- (b); \draw [->,thick] (b) -- (0.5,-3.75) -- (-1,-3.75); 
\draw [->,thick] (-3,-4) -- (-4,-4)  -- (-4,-0.25) -- (-3,-0.25);
\draw [->,thick] (5,-2) -- (5,-5.25) -- (-4.5,-5.25) -- (-4.5,0) -- (-3,0);
\draw [->,thick] (c) -- (-4.5,0.25) -- (-3,0.25);
\draw [->,thick] (c) -- (-3,2); \draw [->,thick] (7.5,0) -- (9,0) -- (e);
%\draw [->,thick] (c) -- (-4.5,3.5) -- (10,3.5) -- (10,-1) -- (e); 
\draw [-> ,thick] (e) -- (f) -- (2.5,-1) -- (g) -- (2.5,-3.5);
\draw [->,thick] (6.5,-1) -- (6.5,-1.5); \draw [->,thick] (6.5,-2.5) -- (6.5,-3.5); \draw [->,thick]  (8,-1) -- (8,-4) -- (7.5,-4);
 \draw [->,thick] (h) -- (i) -- (3.5,-3) -- (3.5,-3.5); \draw [->,thick] (2,-4.25) -- (-1,-4.25); 
\draw [->,thick] (-4,-4) -- (-4,-5) -- (3,-5) -- (3,-4.5); \draw [->,thick] (5.5,-4) -- (j) -- (4,-4);

\draw [- ,draw = orange, fill = orange, fill opacity = 0.05, dashed] (1.75,-0.75) -- (8.25,-0.75) -- (8.25,-4.75) -- (1.75,-4.75) -- cycle; 

\draw [-,draw = green, fill = green, fill opacity = 0.05, dashed] (-0.5, 0.75) -- (-4.25,0.75) -- (-4.25,-4.75) -- (-0.5,-4.75) -- cycle; 

\end{tikzpicture}
